Reconstructing effective ultrasound transducer models via distributed source inversion

Accurate modeling of ultrasound wave propagation is essential for high-fidelity simulation and imaging in ultrasonic testing. A primary challenge lies in characterizing the excitation source, particularly for transducers with large apertures relative to the acoustic wavelengths. In such cases, non-uniform excitation and spatial interference significantly affect the resulting radiation patterns. This paper proposes a distributed source inversion strategy to reconstruct an effective spatio-temporal transducer model that reproduces experimentally measured wavefields. The reconstructed source model captures aperture-dependent phase and amplitude variations without the need for detailed knowledge of the transducer structure. The approach is validated using directivity measurements on an aluminum half-cylinder, where simulations incorporating the reconstructed source model show close agreement with experimental directivity patterns and waveform shapes. Finally, synthetic studies on reverse time migration and full-waveform inversion demonstrate that accurate transducer modeling is critical for the success of simulation-based imaging and inversion workflows and significantly improves reconstruction quality.

==> tikzpictures/cylinder_setup.tex <==
\begin{tikzpicture}
    \draw[thick, black, fill=white, line width=1.5pt] 
            (-3cm,0) arc (180:360:3cm) -- cycle;
            
    \draw[->, line width=1.5pt] (0,0) -- (3.3cm,0) node[right] {\small$x$};
    \draw[-, line width=.5pt] (0,.6cm) -- (3cm,.6cm) node[midway, above] {\small$300$};
    \draw[-, line width=.5pt] (0,.5cm) -- (0,.7cm);
    \draw[-, line width=.5pt] (3cm,.5cm) -- (3cm,.7cm);
    \draw[->, line width=1.5pt] (0,0) -- (0,-3.5cm) node[right] {\small$y$};

    \node[above] at (-3cm,0) {\small$-90^\circ$}; 
    \node[above] at (3cm,0) {\small$90^\circ$}; 

     \filldraw[black, fill=gray] 
            (-0.1cm,0) rectangle (0.1cm,0.3cm);
    % \node[right] at (0.1cm,0.3cm) {Source};

    \foreach \angle in {-80, -70, ..., 80}
    {
        \filldraw[black, fill=red, rotate=\angle, shift={(0,-3cm)}]
            (-.05cm,0) rectangle (0.05cm,-0.15cm);
    }
    
    \filldraw[black, fill=gray, shift={(2cm,-3.4cm)}]
            (-0.1cm,0) rectangle (0.1cm,0.3cm);
    \node[right] at (2.05cm,-3.25cm) {\small Source};
    \filldraw[black, fill=red, shift={(2cm,-3.6cm)}]
            (-.05cm,0) rectangle (0.05cm,-0.15cm);
    \node[right] at (2.05cm,-3.675cm) {\small Receiver};

    \draw[-, dashed, line width=1.5pt] (0,0) -- ({sin(30)*3cm},-{cos(30)*3cm});
    \draw[->, black, line width=1.5pt] 
            (0,-1cm) arc (270:300:1cm) node[midway,below] {\small$\theta$};
\end{tikzpicture}

==> tikzpictures/data_cylinder/cost.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{semilogyaxis}[
		xmin = 0.0, xmax = 50,
		ymin = 1e-2,
        xtick style={color=black},
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = .5\textwidth,
		height = .22\textwidth,
		xlabel = {Iteration},
		ylabel style={align=center}, 
        ylabel = {Normalized $\chi$},
        legend style={font=\scriptsize, opacity = 0.8, at={(1,1)}, anchor=north east},
		]
		
		\addplot[blue!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/no_w/obj.dat};
		\addplot[green!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/with_w/obj.dat};

        \draw[<-, red, very thick] (axis cs:10.5,3.5e-02) -- (axis cs:14.3,3.0e-01) node[anchor=west] {};
        \draw[<-, red, very thick] (axis cs:10.8,2.5e-01) -- (axis cs:14,4.5e-01) node[anchor=west] {L-BFGS};
        
        \legend{
        % exp. data,
        DSI 1,
        DSI 2,
        }
	\end{semilogyaxis}
\end{tikzpicture}%

==> tikzpictures/data_cylinder/cost_study.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{semilogyaxis}[
		xmin = 0.0, xmax = 50,
		ymin = 2e-2,
        xtick style={color=black},
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        xtick style={draw=none},
        ytick style={draw=none},
		width = .5\textwidth,
		height = .22\textwidth,
		xlabel = {Iteration},
		ylabel style={align=center}, 
        ylabel = {Normalized $\chi$},
        legend style={font=\scriptsize, opacity = 0.8, at={(1,1)}, anchor=north east},
		]
		
		\addplot[gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/study/obj5.dat};
		\addplot[blue!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/study/obj10.dat};
		\addplot[green!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/study/obj20.dat};
		\addplot[cyan!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/study/obj40.dat};
		\addplot[magenta!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/study/obj80.dat};
		\addplot[yellow!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/study/obj160.dat};
        
        \legend{
        $N_\mathrm{s} = 5$,
        $N_\mathrm{s} = 10$,
        $N_\mathrm{s} = 20$,
        $N_\mathrm{s} = 40$,
        $N_\mathrm{s} = 80$,
        $N_\mathrm{s} = 160$
        }
	\end{semilogyaxis}
\end{tikzpicture}%

==> tikzpictures/data_cylinder/cost_study_nr.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{semilogyaxis}[
		xmin = 0.0, xmax = 50,
		ymin = 2e-4,
        xtick style={color=black},
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        xtick style={draw=none},
        ytick style={draw=none},
		width = .5\textwidth,
		height = .22\textwidth,
		xlabel = {Iteration},
		ylabel style={align=center}, 
        ylabel = {Normalized $\chi$},
        legend style={font=\scriptsize, opacity = 0.8, at={(1,1)}, anchor=north east},
		]
		\addplot[gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/study_nr/obj_nr3.dat};
		\addplot[blue!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/study_nr/obj_nr5.dat};
		\addplot[green!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/study_nr/obj_nr9.dat};
		
		\addplot[cyan!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/study/obj20.dat};
        
        \legend{
        $N_\mathrm{r} = 3$,
        $N_\mathrm{r} = 5$,
        $N_\mathrm{r} = 9$,
        $N_\mathrm{r} = 17$,
        }
	\end{semilogyaxis}
\end{tikzpicture}%

==> tikzpictures/data_cylinder/directivity.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{Green}{rgb}{0.01, 0.75, 0.24}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = -90, xmax = 90,
		% ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		% ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = .5\textwidth,
		height = .22\textwidth,
		xlabel = {$\theta$ [$^\circ$]},
		ylabel style={align=center}, 
        ylabel = {$\max_t \vert u_r \vert$ [-]},
        legend style={font=\scriptsize, opacity = 0.8, at={(1,1)}, anchor=north east},
		]
		
		\addplot[color=gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/exp/dir_exp.dat};
		\addplot[color=blue!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/no_w/dir_sim.dat};
		\addplot[color=green!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/with_w/dir_sim.dat};
        
		% \addplot[dashed, color=gray, line width=1.5pt] table[x index = {0}, y expr = \thisrowno{1} * 3.48601 / 1.14165] {tikzpictures/data_cylinder/comparison/dir_sim_nS1.dat};
		\addplot[dashed, color=gray!70!black, line width=1.5pt] table[x index = {0}, y expr = \thisrowno{1}] {tikzpictures/data_cylinder/comparison/dir_sim_nS1.dat};
        \legend{
        experiment,
        DSI 1,
        DSI 2,
        point source,
        }
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/data_cylinder/directivity_study.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{Green}{rgb}{0.01, 0.75, 0.24}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = -90, xmax = 90,
		% ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		% ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = .5\textwidth,
		height = .22\textwidth,
		xlabel = {$\theta$ [$^\circ$]},
		ylabel style={align=center}, 
        ylabel = {$\max_t \vert u_r \vert$ [-]},
        legend style={font=\scriptsize, opacity = 0.8, at={(1,1)}, anchor=north east},
		]
		
		\addplot[gray!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/dir_sim5.dat};
		\addplot[blue!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/dir_sim10.dat};
		\addplot[green!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/dir_sim20.dat};
		\addplot[cyan!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/dir_sim40.dat};
		\addplot[magenta!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/dir_sim80.dat};
		\addplot[yellow!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/dir_sim160.dat};
        
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/data_cylinder/directivity_study_nr.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{Green}{rgb}{0.01, 0.75, 0.24}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = -90, xmax = 90,
		% ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		% ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = .5\textwidth,
		height = .22\textwidth,
		xlabel = {$\theta$ [$^\circ$]},
		ylabel style={align=center}, 
        ylabel = {$\max_t \vert u_r \vert$ [-]},
        legend style={font=\scriptsize, opacity = 0.8, at={(1,1)}, anchor=north east},
		]		
		\addplot[gray!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study_nr/dir_sim_nr3.dat};
		\addplot[blue!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study_nr/dir_sim_nr5.dat};
		\addplot[green!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study_nr/dir_sim_nr9.dat};
        
		\addplot[cyan!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/dir_sim20.dat};
        
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/data_cylinder/distribution.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = -0.011, xmax = 0.011,
		% ymin = 0.0, ymax = 6,
        xtick style={color=black},
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = .5\textwidth,
		height = .22\textwidth,
		xlabel = {$x$ [\si{\meter}]},
		ylabel style={align=center}, 
        ylabel = {$\max_t \vert f_i \vert$ [-]},
        legend style={font=\scriptsize, opacity = 0.8, at={(1,1)}, anchor=north east},
		]
		
		% \addplot[darkgray176, line width=1.5pt] file[] {tikzpictures/data_cylinder/else/source_dist_ref.dat};
		\addplot[blue!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/no_w/source_dist.dat};
		\addplot[green!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/with_w/source_dist.dat};
        \legend{
        % reference,
        DSI 1,
        DSI 2,
        }
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/data_cylinder/distribution_study.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = -0.011, xmax = 0.011,
		% ymin = 0.0, ymax = 6,
        xtick style={color=black},
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = .5\textwidth,
		height = .22\textwidth,
		xlabel = {$x$ [$\si{\meter}$]},
		ylabel style={align=center}, 
        ylabel = {$\max_t \vert f_i \vert$ [-]},
        legend style={font=\scriptsize, opacity = 0.8, at={(1,1)}, anchor=north east},
		]
		
		\addplot[gray!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/source_dist5.dat};
		\addplot[blue!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/source_dist10.dat};
		\addplot[green!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/source_dist20.dat};
		\addplot[cyan!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/source_dist40.dat};
		\addplot[magenta!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/source_dist80.dat};
		\addplot[yellow!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/source_dist160.dat};
        
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/data_cylinder/distribution_study_nr.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = -0.011, xmax = 0.011,
		% ymin = 0.0, ymax = 6,
        xtick style={color=black},
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = .5\textwidth,
		height = .22\textwidth,
		xlabel = {$x$ [$\si{\meter}$]},
		ylabel style={align=center}, 
        ylabel = {$\max_t \vert f_i \vert$ [-]},
        legend style={font=\scriptsize, opacity = 0.8, at={(1,1)}, anchor=north east},
		]		
		\addplot[gray!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study_nr/source_dist_nr3.dat};		
		\addplot[blue!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study_nr/source_dist_nr5.dat};
		\addplot[green!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study_nr/source_dist_nr9.dat};
		
		\addplot[cyan!70!black, line width=1.0pt] file[] {tikzpictures/data_cylinder/study/source_dist20.dat};
        
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/data_cylinder/signal-20.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		% xmin = 0.0e-6, xmax = 5e-6,
		% ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		% ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = \textwidth,
		height = .8\textwidth,
		xlabel = {$t$ [$\si{\second}$]},
		ylabel style={align=center}, 
		ylabel = {$u_r(t)$ [-]}, 
		]
		
		\addplot[gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/exp/rec-20_exp.dat};
		\addplot[blue!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/no_w/rec-20_sim.dat};
		\addplot[green!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/with_w/rec-20_sim.dat};
	\end{axis}
    \node[left] at (.65\textwidth, .38\textwidth) {{\color{red}\small$-20^\circ$}};
\end{tikzpicture}%

==> tikzpictures/data_cylinder/signal-40.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		% xmin = 0.0e-6, xmax = 5e-6,
		% ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		% ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = \textwidth,
		height = .8\textwidth,
		xlabel = {$t$ [$\si{\second}$]},
		ylabel style={align=center}, 
		ylabel = {$u_r(t)$ [-]}, 
		]
		
		\addplot[gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/exp/rec-40_exp.dat};
		\addplot[blue!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/no_w/rec-40_sim.dat};
		\addplot[green!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/with_w/rec-40_sim.dat};
	\end{axis}
    \node[left] at (.65\textwidth, .38\textwidth) {{\color{red}\small$-40^\circ$}};
\end{tikzpicture}%

==> tikzpictures/data_cylinder/signal-60.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		% xmin = 0.0e-6, xmax = 5e-6,
		% ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		% ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = \textwidth,
		height = .8\textwidth,
		xlabel = {$t$ [$\si{\second}$]},
		ylabel style={align=center}, 
		ylabel = {$u_r(t)$ [-]}, 
		]
		
		\addplot[gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/exp/rec-60_exp.dat};
		\addplot[blue!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/no_w/rec-60_sim.dat};
		\addplot[green!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/with_w/rec-60_sim.dat};
	\end{axis}
    \node[left] at (.65\textwidth, .38\textwidth) {{\color{red}\small$-60^\circ$}};
\end{tikzpicture}%

==> tikzpictures/data_cylinder/signal-80.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		% xmin = 0.0e-6, xmax = 5e-6,
		% ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		% ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = \textwidth,
		height = .8\textwidth,
		xlabel = {$t$ [$\si{\second}$]},
		ylabel style={align=center}, 
		ylabel = {$u_r(t)$ [-]}, 
		]
		
		\addplot[gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/exp/rec-80_exp.dat};
		\addplot[blue!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/no_w/rec-80_sim.dat};
		\addplot[green!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/with_w/rec-80_sim.dat};
        
        % \coordinate (Rnode) at (axis cs:2.2e-5, 5e-3);
	\end{axis}
    \node[left] at (.65\textwidth, .38\textwidth) {{\color{red}\small$-80^\circ$}};
\end{tikzpicture}%

==> tikzpictures/data_cylinder/signal0.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		% xmin = 0.0e-6, xmax = 5e-6,
		% ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		% ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = \textwidth,
		height = .8\textwidth,
		xlabel = {$t$ [$\si{\second}$]},
		ylabel style={align=center}, 
		ylabel = {$u_r(t)$ [-]}, 
        legend style={font=\scriptsize, opacity = 0.8, at={(1.1,1)}, anchor=north west},
		]
		
		\addplot[gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/exp/rec0_exp.dat};
		\addplot[blue!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/no_w/rec0_sim.dat};
		\addplot[green!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/with_w/rec0_sim.dat};
        \legend{
        experiment,
        DSI 1,
        DSI 2,
        }
	\end{axis}
    \node[left] at (.65\textwidth, .38\textwidth) {{\color{red}\small$0$}};
\end{tikzpicture}%

==> tikzpictures/data_cylinder/signal20.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		% xmin = 0.0e-6, xmax = 5e-6,
		% ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		% ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = \textwidth,
		height = .8\textwidth,
		xlabel = {$t$ [$\si{\second}$]},
		ylabel style={align=center}, 
		ylabel = {$u_r(t)$ [-]}, 
		]
		
		\addplot[gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/exp/rec20_exp.dat};
		\addplot[blue!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/no_w/rec20_sim.dat};
		\addplot[green!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/with_w/rec20_sim.dat};
	\end{axis}
    \node[left] at (.65\textwidth, .38\textwidth) {{\color{red}\small$20^\circ$}};
\end{tikzpicture}%

==> tikzpictures/data_cylinder/signal40.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		% xmin = 0.0e-6, xmax = 5e-6,
		% ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		% ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = \textwidth,
		height = .8\textwidth,
		xlabel = {$t$ [$\si{\second}$]},
		ylabel style={align=center}, 
		ylabel = {$u_r(t)$ [-]}, 
		]
		
		\addplot[gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/exp/rec40_exp.dat};
		\addplot[blue!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/no_w/rec40_sim.dat};
		\addplot[green!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/with_w/rec40_sim.dat};
	\end{axis}
    \node[left] at (.65\textwidth, .38\textwidth) {{\color{red}\small$40^\circ$}};
\end{tikzpicture}%

==> tikzpictures/data_cylinder/signal60.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		% xmin = 0.0e-6, xmax = 5e-6,
		% ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		% ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = \textwidth,
		height = .8\textwidth,
		xlabel = {$t$ [$\si{\second}$]},
		ylabel style={align=center}, 
		ylabel = {$u_r(t)$ [-]}, 
		]
		
		\addplot[gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/exp/rec60_exp.dat};
		\addplot[blue!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/no_w/rec60_sim.dat};
		\addplot[green!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/with_w/rec60_sim.dat};
	\end{axis}
    \node[left] at (.65\textwidth, .38\textwidth) {{\color{red}\small$60^\circ$}};
\end{tikzpicture}%

==> tikzpictures/data_cylinder/signal80.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		% xmin = 0.0e-6, xmax = 5e-6,
		% ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
		% xtick={0, 10, 20, 30, 40, 50},
		% ytick={-1, 0, 1},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = \textwidth,
		height = .8\textwidth,
		xlabel = {$t$ [$\si{\second}$]},
		ylabel style={align=center}, 
		ylabel = {$u_r(t)$ [-]}, 
		]
		
		\addplot[gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/exp/rec80_exp.dat};
		\addplot[blue!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/no_w/rec80_sim.dat};
		\addplot[green!70!black, line width=.75pt] file[] {tikzpictures/data_cylinder/with_w/rec80_sim.dat};
	\end{axis}
    \node[left] at (.65\textwidth, .38\textwidth) {{\color{red}\small$80^\circ$}};
\end{tikzpicture}%

==> tikzpictures/data_cylinder/wavelets.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
        xtick style={color=black},
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = .5\textwidth,
		height = .2\textwidth,
		xlabel = {$t$},
		ylabel style={align=center}, 
        ylabel = {$f_i(t)$},
        legend style={font=\scriptsize, opacity = 0.8, at={(1,1)}, anchor=north east},
		]

        \foreach \n in {1,...,20}
        {
    		\addplot[gray, line width=.75pt] table[x index = {0}, y index = {\n}] {tikzpictures/data_cylinder/no_w/all_wavelets.dat};
        }
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/data_cylinder/wavelets_new.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
        xtick style={color=black},
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
		% xmin = 0, xmax = 5e-6,
		ymin = 0, ymax = 21,
        xtick style={draw=none},
        ytick style={draw=none},
		width = .4\textwidth,
		height = 0.5\textwidth,
		xlabel = {$t$ [$\si{\second}$]},
		ylabel style={align=center}, 
        ylabel = {Source point},
        legend style={font=\scriptsize, opacity = 0.8, at={(1,1)}, anchor=north east},
		]

        \foreach \n in {1,...,20}
        {
            \addplot[
              blue!70!black,
              line width=1.0pt,
            ] table [
                x index = {0}, 
                y expr = \n + \thisrowno{\n} * 0.25
            ] {tikzpictures/data_cylinder/no_w/all_wavelets_short.dat};
            
            \addplot[
              green!70!black,
              line width=1.0pt,
            ] table [
                x index = {0}, 
                y expr = \n + \thisrowno{\n} * 0.25
            ] {tikzpictures/data_cylinder/with_w/all_wavelets_short.dat};
        }
        \legend{
            DSI 1,
            DSI 2,
        }
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/data_cylinder/wavelets_w.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
        xtick style={color=black},
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = .5\textwidth,
		height = .2\textwidth,
		xlabel = {$t$},
        ylabel = {$f_i(t)$},
		ylabel style={align=center}, 
        legend style={font=\scriptsize, opacity = 0.8, at={(1,1)}, anchor=north east},
		]

        \foreach \n in {1,...,20}
        {
    		\addplot[gray, line width=.75pt] table[x index = {0}, y index = {\n}] {tikzpictures/data_cylinder/with_w/all_wavelets.dat};
        }        
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/data_cylinder/wf_1.tex <==
\begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (image) at (0,0){\includegraphics[width=0.4\textwidth]{tikzpictures/data_cylinder/comparison/nS_1_wavefield.png}};
    \node[rotate=-90,anchor=south] at (.38\textwidth,.09\textwidth) {$\vert u \vert$ [-]};
\end{tikzpicture}

==> tikzpictures/data_cylinder/wf_20.tex <==
\begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (image) at (0,0){\includegraphics[width=0.4\textwidth]{tikzpictures/data_cylinder/comparison/nS_20_wavefield.png}};
    \draw[<-, red, very thick] (.22\textwidth,.03\textwidth) -- (.25\textwidth, .01\textwidth) node[anchor=west] {P-wave};
    \draw[<-, red, very thick] (.22\textwidth,.11\textwidth) -- (.24\textwidth, .10\textwidth) node[anchor=west] {S-wave};
    \draw[<-, red, very thick] (.245\textwidth,.175\textwidth) -- (.26\textwidth, .185\textwidth) node[anchor=west] {Rayleigh wave};
    \node[rotate=-90,anchor=south] at (.38\textwidth,.09\textwidth) {$\vert u \vert$ [-]};
\end{tikzpicture}

==> tikzpictures/data_cylinder/windows.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = -0.1e-5, xmax = 3.1e-5,
		ymin = -1.1, ymax = 1.1,
        xtick style={color=black},
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = .5\textwidth,
		height = .3\textwidth,
		xlabel = {$t$ [\si{\second}]},
		ylabel style={align=center}, 
		ylabel = {$w(t)$},
		]
		
		\addplot[gray!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/else/window_wavelet.dat};
        % \addplot[dashed, gray, line width=1.5pt] table[x index = {0}, y index = {10}] {tikzpictures/data_cylinder/no_w/all_wavelets.dat};
        \addplot[
          dashed,
          gray!70!black,
          line width=1.5pt,
        ] table [
            x index = {0}, 
            y expr = \thisrowno{10} * 0.2
        ] {tikzpictures/data_cylinder/no_w/all_wavelets.dat};
        
		\addplot[blue!70!black, line width=1.5pt] file[] {tikzpictures/data_cylinder/else/window_signal.dat};
		% \addplot[dashed, blue, line width=1.5pt] file[] {tikzpictures/data_cylinder/exp/rec0_exp.dat};
        \addplot[
          dashed,
          blue!70!black,
          line width=1.5pt,
        ] table [
            x index = {0}, 
            y expr = \thisrowno{1} * 2.5
        ] {tikzpictures/data_cylinder/exp/rec0_exp.dat};
        
        \draw[<-, red, very thick] (axis cs:0.5e-5,0.4) -- (axis cs:0.7e-5,0.5) node[anchor=west] {wavelet window};
        \draw[<-, red, very thick] (axis cs:2.2e-5,0.7) -- (axis cs:2.0e-5, 0.8)  node[anchor=east] {signal window};
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/experiment_setup.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\width}{0.38}
    \pgfmathsetmacro{\height}{0.09}
    \pgfmathsetmacro{\ratio}{\height / \width}
    
    \pgfmathsetmacro{\nS}{9}

    % ROI
    \draw[fill=gray, fill opacity=0.3, draw=white]
    (0.14/\width*.4\textwidth,0) rectangle (0.24/\width*.4\textwidth,0.05/\width*.4\textwidth);

    % Outer shape
    \draw (0,0) rectangle (.4\textwidth,\ratio*.4\textwidth);

    
    % holes
    \draw[fill=white, draw=black] (.2\textwidth, 0.007/\width*0.4\textwidth) circle (0.003/\width*0.4\textwidth);
    \draw[fill=white, draw=black] (.2\textwidth, 0.016/\width*0.4\textwidth) circle (0.002/\width*0.4\textwidth);
    \draw[fill=white, draw=black] (.2\textwidth, 0.0235/\width*0.4\textwidth) circle (0.0015/\width*0.4\textwidth);
    
    % annotations    
    % symmetry line
    \draw[dashed, gray, line width=.5pt] (0.2\textwidth, -0.008\textwidth) -- (0.2\textwidth, 0.11\textwidth);
     
    %  rectangle height
    \draw[<->, black, line width=.2pt] (-0.01\textwidth, 0) -- (-0.01\textwidth, \ratio*0.4\textwidth) node[midway, left] {\scriptsize$90$};
    \draw[-, black, line width=.2pt] (-0.015\textwidth, 0) -- (-0.003\textwidth, 0);
    \draw[-, black, line width=.2pt] (-0.015\textwidth, \ratio*0.4\textwidth) -- (-0.003\textwidth, \ratio*0.4\textwidth);
    
    %  rectangle width
    \draw[<->, black, line width=.2pt] (0,-0.01\textwidth) -- (.4\textwidth, -0.01\textwidth) node[midway, below] {\scriptsize$380$};
    \draw[-, black, line width=.2pt] (0,-0.015\textwidth) -- (0,-0.003\textwidth);
    \draw[-, black, line width=.2pt] (.4\textwidth,-0.015\textwidth) -- (.4\textwidth,-0.003\textwidth);
    
    %  hole 1
    \draw[<->, black, line width=.2pt] (0.21\textwidth,0) -- (.21\textwidth, 0.007/\width*0.4\textwidth) node[midway, right] {\scriptsize$7$};
    \draw[-, black, line width=.2pt] (0.2\textwidth, 0.007/\width*0.4\textwidth) -- (0.215\textwidth, 0.007/\width*0.4\textwidth);
    
    \draw[<-, black, line width=.2pt] (0.2\textwidth-0.003/\width*.4\textwidth, 0.007/\width*0.4\textwidth) -- (0.135\textwidth, 0.007/\width*0.4\textwidth) node[left] {\scriptsize$\varnothing \, 6$};
    % \draw[-, black, line width=.1pt] (0.2\textwidth, 0.007/\width*0.4\textwidth) -- (0.175\textwidth, 0.007/\width*0.4\textwidth);
    
    %  hole 2
    \draw[<->, black, line width=.2pt] (0.24\textwidth,0) -- (.24\textwidth, 0.016/\width*0.4\textwidth) node[midway, right] {\scriptsize$16$};
    \draw[-, black, line width=.2pt] (0.2\textwidth, 0.016/\width*0.4\textwidth) -- (0.245\textwidth, 0.016/\width*0.4\textwidth);
    
    \draw[<-, black, line width=.2pt] (0.2\textwidth-0.002/\width*.4\textwidth, 0.016/\width*0.4\textwidth) -- (0.155\textwidth, 0.016/\width*0.4\textwidth) node[left] {\scriptsize$\varnothing \, 4$};
    % \draw[-, black, line width=.1pt] (0.2\textwidth, 0.016/\width*0.4\textwidth) -- (0.175\textwidth, 0.016/\width*0.4\textwidth);
    
    %  hole 3
    \draw[<->, black, line width=.2pt] (0.27\textwidth,0) -- (.27\textwidth, 0.0235/\width*0.4\textwidth) node[midway, right] {\scriptsize$23.5$};
    \draw[-, black, line width=.2pt] (0.2\textwidth, 0.0235/\width*0.4\textwidth) -- (0.275\textwidth, 0.0235/\width*0.4\textwidth);
    
    \draw[<-, black, line width=.2pt] (0.2\textwidth-0.003/\width*.4\textwidth, 0.0235/\width*0.4\textwidth) -- (0.175\textwidth, 0.0235/\width*0.4\textwidth) node[left] {\scriptsize$\varnothing \, 3$};
    % \draw[-, black, line width=.1pt] (0.2\textwidth, 0.0235/\width*0.4\textwidth) -- (0.175\textwidth, 0.0235/\width*0.4\textwidth);

    % transducers
    \foreach \i in {0, 1, ..., \nS}
    {
        \filldraw[black, fill=gray] 
        (.04/\width*0.4\textwidth - 0.01/\width*.4\textwidth + \i/\nS*.3/\width*.4\textwidth, \ratio*0.4\textwidth) rectangle 
        (.04/\width*0.4\textwidth + 0.01/\width*.4\textwidth + \i/\nS*.3/\width*.4\textwidth, \ratio*0.4\textwidth + .005 \textwidth);
    }
    \draw[<->, black, line width=.2pt] (.04/\width*0.4\textwidth,\ratio*0.4\textwidth + .015\textwidth) -- (.04/\width*0.4\textwidth+1/\nS*.3/\width*.4\textwidth, \ratio*0.4\textwidth + .015\textwidth) node[midway,above] {\scriptsize$33.3$};    
    \draw[-, black, line width=.2pt] (.04/\width*0.4\textwidth,\ratio*0.4\textwidth + .005\textwidth) -- (.04/\width*0.4\textwidth, \ratio*0.4\textwidth + .02\textwidth);    
    \draw[-, black, line width=.2pt] (.04/\width*0.4\textwidth+1/\nS*.3/\width*.4\textwidth,\ratio*0.4\textwidth + .005\textwidth) -- (.04/\width*0.4\textwidth+1/\nS*.3/\width*.4\textwidth, \ratio*0.4\textwidth + .02\textwidth);

\end{tikzpicture}

==> tikzpictures/imaging/rfwi_dsi.tex <==
\begin{tikzpicture}    
    \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=.9\linewidth]{tikzpictures/imaging/result_fwi_dsi.png}};
    \node[anchor=north] at (.45\linewidth,.0\linewidth) {\small$x$ [$\si{\meter}$]};
    \node[rotate=90, anchor=south] at (0\linewidth,.225\linewidth) {\small$y$ [$\si{\meter}$]};
    \node[rotate=-90,anchor=south] at (.9\linewidth,.225\linewidth) {\small Normalized impedance};
\end{tikzpicture}

==> tikzpictures/imaging/rfwi_p.tex <==
\begin{tikzpicture}    
    \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=.9\linewidth]{tikzpictures/imaging/result_fwi_ps.png}};
    \node[anchor=north] at (.45\linewidth,.0\linewidth) {\small$x$ [$\si{\meter}$]};
    \node[rotate=90, anchor=south] at (0\linewidth,.225\linewidth) {\small$y$ [$\si{\meter}$]};
    \node[rotate=-90,anchor=south] at (.9\linewidth,.225\linewidth) {\small Normalized impedance};
\end{tikzpicture}

==> tikzpictures/imaging/rfwi_u.tex <==
\begin{tikzpicture}    
    \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=.9\linewidth]{tikzpictures/imaging/result_fwi_uniform.png}};
    \node[anchor=north] at (.45\linewidth,.0\linewidth) {\small$x$ [$\si{\meter}$]};
    \node[rotate=90, anchor=south] at (0\linewidth,.225\linewidth) {\small$y$ [$\si{\meter}$]};
    \node[rotate=-90,anchor=south] at (.9\linewidth,.225\linewidth) {\small Normalized impedance};
\end{tikzpicture}

==> tikzpictures/imaging/rrtm_dsi.tex <==
\begin{tikzpicture}    
    \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=.9\linewidth]{tikzpictures/imaging/result_rtm_dsi.png}};
    \node[anchor=north] at (.45\linewidth,.0\linewidth) {\small$x$ [$\si{\meter}$]};
    \node[rotate=90, anchor=south] at (0\linewidth,.225\linewidth) {\small$y$ [$\si{\meter}$]};
    \node[rotate=-90,anchor=south] at (.9\linewidth,.225\linewidth) {\small Normalized Intensity};
\end{tikzpicture}

==> tikzpictures/imaging/rrtm_p.tex <==
\begin{tikzpicture}    
    \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=.9\linewidth]{tikzpictures/imaging/result_rtm_point.png}};
    \node[anchor=north] at (.45\linewidth,.0\linewidth) {\small$x$ [$\si{\meter}$]};
    \node[rotate=90, anchor=south] at (0\linewidth,.225\linewidth) {\small$y$ [$\si{\meter}$]};
    \node[rotate=-90,anchor=south] at (.9\linewidth,.225\linewidth) {\small Normalized Intensity};
\end{tikzpicture}

==> tikzpictures/imaging/rrtm_u.tex <==
\begin{tikzpicture}    
    \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=.9\linewidth]{tikzpictures/imaging/result_rtm_uniform.png}};
    \node[anchor=north] at (.45\linewidth,.0\linewidth) {\small$x$ [$\si{\meter}$]};
    \node[rotate=90, anchor=south] at (0\linewidth,.225\linewidth) {\small$y$ [$\si{\meter}$]};
    \node[rotate=-90,anchor=south] at (.9\linewidth,.225\linewidth) {\small Normalized Intensity};
\end{tikzpicture}
